Inviscid Limit for the Free-Boundary problems of MHD Equations with or without Surface Tension

In this paper, we investigate the convergence rates of inviscid limits for the free-boundary problems of the incompressible magnetohydrodynamics (MHD) with or without surface tension in $\mathbb{R}^3$, where the magnetic field is identically constant on the surface and outside of the domain. First, we establish the vorticity, the normal derivatives and the regularity structure of the solutions, and develop a priori co-norm estimates including time derivatives by the vorticity system. Second, we obtain two independent sufficient conditions for the existence of strong vorticity layers: (I) the limit of the difference between the initial MHD vorticity of velocity or magnetic field and that of the ideal MHD equations is nonzero. (II) The cross product of tangential projection on the free surface of the ideal MHD strain tensor of velocity or magnetic field with the normal vector of the free surface is nonzero. Otherwise, the vorticity layer is weak. Third, we prove high order convergence rates of tangential derivatives and the first order normal derivative in standard Sobolev space, where the convergence rates depend on the ideal MHD boundary value.

==> (inline-0) <==
\begin{array}{ll}
\partial_i^{\varphi^{\e}}v^{\e} - \partial_i^{\varphi} f
= \partial_i^{\varphi^{\e}}\hat{f}
- (\frac{\partial_i \varphi^{\e}}{\partial_z \varphi^{\e}} - \frac{\partial_i \varphi}{\partial_z \varphi})\partial_z f

= \partial_i^{\varphi^{\e}}\hat{f}
+ (\partial_i \varphi - \frac{\partial_i \varphi^{\e}}{\partial_z \varphi^{\e}}\partial_z \varphi)\frac{1}{\partial_z \varphi}\partial_z f
\\[8pt]\hspace{1.95cm}

= \partial_i^{\varphi^{\e}}\hat{f}
+ \partial_z^{\varphi} f \partial_i^{\varphi^{\e}}\varphi
= \partial_i^{\varphi^{\e}}\hat{f}
+ \partial_z^{\varphi} f \partial_i^{\varphi^{\e}}\varphi -\partial_z^{\varphi} f \partial_i^{\varphi^{\e}}\varphi^{\e} \\[8pt]\hspace{1.95cm}

= \partial_i^{\varphi^{\e}}\hat{f}
-\partial_z^{\varphi} f \partial_i^{\varphi^{\e}}\hat{\varphi}

= \partial_i^{\varphi^{\e}}\hat{f}
- \partial_i^{\varphi^{\e}}\hat{\eta} \, \partial_z^{\varphi} f,
\hspace{0.5cm} i=t,1,2,\\[11pt]

\partial_z^{\varphi^{\e}}f^{\e} - \partial_z^{\varphi}f
= \partial_z^{\varphi^{\e}} \hat{f}
+ (\frac{1}{\partial_z \varphi^{\e}} - \frac{1}{\partial_z \varphi}) \partial_z f \\[8pt]\hspace{1.95cm}

= \partial_z^{\varphi^{\e}} \hat{f}
+ (\frac{1}{\partial_z \varphi^{\e}}\partial_z \varphi - 1) \frac{1}{\partial_z \varphi}\partial_z f
= \partial_z^{\varphi^{\e}} \hat{f}
+ (\partial_z^{\varphi^{\e}} \varphi - 1) \frac{1}{\partial_z \varphi}\partial_z f \\[8pt]\hspace{1.95cm}

= \partial_z^{\varphi^{\e}} \hat{f}
+ (\partial_z^{\varphi^{\e}} \varphi - \partial_z^{\varphi^{\e}} \varphi^{\e}) \partial_z^{\varphi} f \\[8pt]\hspace{1.95cm}

= \partial_z^{\varphi^{\e}} \hat{f}
- \partial_z^{\varphi} v\partial_z^{\varphi^{\e}}\hat{\varphi}

= \partial_z^{\varphi^{\e}} \hat{f}
- \partial_z^{\varphi^{\e}}\hat{\eta} \, \partial_z^{\varphi} f,
\end{array}
\begin{array}{ll}
\partial_t^{\varphi^{\e}} \hat{V}^{\ell,\alpha}
+ v^{\e} \cdot\nabla^{\varphi^{\e}} \hat{V}^{\ell,\alpha}
-b^{\e} \cdot\nabla^{\varphi^{\e}} \hat{B}^{\ell,\alpha}
+ \nabla^{\varphi^{\e}} \hat{Q}^{\ell,\alpha}
- 2\e\nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}
\\[8pt]\quad

= 2\e[\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{v}
+ 2\e\nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi^{\e}}] \hat{v}
+ \e\partial_t^{\ell}\mathcal{Z}^{\alpha}\Delta^{\varphi^\e} v
\\[8pt]\quad

- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}\partial_t^{\varphi^{\e}}\partial_z^{\varphi} v
-  \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}\, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} v
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\cdot\nabla^{\varphi} v
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi} \nabla^{\varphi^{\e}}\partial_z^{\varphi} q
\\[8pt]\quad

- [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_t^{\varphi^{\e}}]\hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} v \partial_t^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{v}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} v\cdot]\hat{v}
\\[8pt]\quad

+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} v \, v^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}] \hat{q}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_z^{\varphi} q\nabla^{\varphi^{\e}}]\hat{\varphi}
\\[8pt]\quad

+  \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}\, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} b
+ \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}\cdot\nabla^{\varphi} b
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, b^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{b}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} b\cdot]\hat{b}\\[8pt]\quad
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} b \, b^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
:= \mathcal{I}_{v4} ,
\\[12pt]

\partial_t^{\varphi^{\e}} \hat{B}^{\ell,\alpha}
+ v^{\e} \cdot\nabla^{\varphi^{\e}} \hat{B}^{\ell,\alpha}
-b^{\e} \cdot\nabla^{\varphi^{\e}} \hat{V}^{\ell,\alpha}
- 2\e\nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}
\\[8pt]\quad

= 2\e[\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{b}
+ 2\e\nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi^{\e}}] \hat{b}
+ \e\partial_t^{\ell}\mathcal{Z}^{\alpha}\Delta^{\varphi^\e} b
\\[8pt]\quad

- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}\partial_t^{\varphi^{\e}}\partial_z^{\varphi} b
-  \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}\, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} b
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\cdot\nabla^{\varphi} b
\\[8pt]\quad

- [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_t^{\varphi^{\e}}]\hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} b \partial_t^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{b}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} v\cdot]\hat{b}
\\[8pt]\quad

+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} b \, v^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
+  \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}\, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} v
+ \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}\cdot\nabla^{\varphi} v
\\[8pt]\quad

+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, b^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} b\cdot]
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} v \, b^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}:= \mathcal{I}_{b4} ,
\\[12pt]

\nabla^{\varphi^{\e}}\cdot \hat{V}^{\ell,\alpha}
= -[\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot] \hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_z^{\varphi}v \cdot\nabla^{\varphi^{\e}}]\hat{\eta}
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\eta} \nabla^{\varphi^{\e}}\cdot \partial_z^{\varphi}v,
\\[10pt]

\nabla^{\varphi^{\e}}\cdot \hat{B}^{\ell,\alpha}
= -[\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot] \hat{b}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_z^{\varphi}b \cdot\nabla^{\varphi^{\e}}]\hat{\eta}
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\eta} \nabla^{\varphi^{\e}}\cdot \partial_z^{\varphi}b,
\end{array}
\begin{array}{ll}
\partial_t \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h} + v_y^{\e}\cdot \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}
- \NN^{\e}\cdot \hat{V}^{\ell,\alpha}
= \NN^{\e}\cdot \partial_z^{\varphi} v \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\eta}
\\[8pt]\quad

-\hat{v}_y \cdot \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} h
-\partial_y \hat{h}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}v_y
+[\partial_t^{\ell}\mathcal{Z}^{\alpha}, \hat{v},\NN^{\e}]
-[\partial_t^{\ell}\mathcal{Z}^{\alpha}, v_y, \partial_y \hat{h}],
\\[12pt]

\hat{Q}^{\ell,\alpha}\NN^{\e}
-2\e \mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\,\NN^{\e}
- (g-\partial_z^{\varphi}q)\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h} \,\NN^{\e}
\\[8pt]\quad

= 2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi^{\e}}] v^{\e}\,\NN^{\e}
+ (2\e \mathcal{S}^{\varphi^{\e}}v^{\e} - 2\e \mathcal{S}^{\varphi^{\e}}v^{\e}\nn^{\e}\cdot\nn^{\e})
\,\partial_t^{\ell}\mathcal{Z}^{\alpha}\NN^{\e}
\\[8pt]\quad

- [\partial_t^{\ell}\mathcal{Z}^{\alpha},2\e \mathcal{S}^{\varphi^{\e}}v^{\e}\nn^{\e}\cdot\nn^{\e},\NN^{\e}]
+2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi^{\e}}v^{\e}, \NN^{\e}]
+ 2\e \mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}v\,\NN^{\e},
\\[12pt]

\hat{B}^{\ell,\alpha}|_{z=0}=\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}
-\partial_z^\varphi\hat{b}\partial_t^{\ell}\mathcal{Z}^{\alpha}\eta
=\partial_z^\varphi b\partial_t^{\ell}\mathcal{Z}^{\alpha}\eta,
\\[12pt]

(\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v},\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b},
\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h})|_{t=0}
\\[8pt]\quad

= (\partial_t^{\ell}\mathcal{Z}^{\alpha}v_0^\e -\partial_t^{\ell}\mathcal{Z}^{\alpha}v_0,
\partial_t^{\ell}\mathcal{Z}^{\alpha}b_0^\e -\partial_t^{\ell}\mathcal{Z}^{\alpha}b_0,
\partial_t^{\ell}\mathcal{Z}^{\alpha}h_0^\e -\partial_t^{\ell}\mathcal{Z}^{\alpha}h_0),
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{\mathbb{R}^3_{-}} (|\hat{V}^{\ell,\alpha}|^2 +|\hat{B}^{\ell,\alpha}|^2) \,\mathrm{d}\mathcal{V}_t
- \int_{\mathbb{R}^3_{-}} \hat{Q}^{\ell,\alpha} \nabla^{\varphi^{\e}}\cdot \hat{V}^{\ell,\alpha} \,\mathrm{d}\mathcal{V}_t
\\[10pt]\quad
+ 2\e \int_{\mathbb{R}^3_{-}} (|\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{v}|^2+|\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{b}|^2)
\,\mathrm{d}\mathcal{V}_t
\\[10pt]

= -\int_{z=0} \big(\hat{Q}^{\ell,\alpha} \NN^{\e} - 2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{v} \NN^{\e} \big)
\cdot \hat{V}^{\ell,\alpha} \,\mathrm{d}y
 +\int_{z=0}  2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{b} \NN^{\e} \cdot \hat{B}^{\ell,\alpha} \,\mathrm{d}y
 \\[10pt]\quad

+ 2\e \int_{\mathbb{R}^3_{-}} \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{v}
\cdot \mathcal{S}^{\varphi^{\e}} (\partial_z^{\varphi}v \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\eta})\,\mathrm{d}\mathcal{V}_t
+ 2\e \int_{\mathbb{R}^3_{-}} \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{b}
\cdot \mathcal{S}^{\varphi^{\e}} (\partial_z^{\varphi}b \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\eta})\,\mathrm{d}\mathcal{V}_t
 \\[10pt]\quad

 + \int_{\mathbb{R}^3_{-}} \mathcal{I}_{v4} \cdot V^{\ell,\alpha}\,\mathrm{d}\mathcal{V}_t
+ \int_{\mathbb{R}^3_{-}} \mathcal{I}_{b4} \cdot B^{\ell,\alpha}
\,\mathrm{d}\mathcal{V}_t
\\[10pt]

\lem -\int_{z=0} \big(\hat{Q}^{\ell,\alpha} \NN^{\e}
- 2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{v} \NN^{\e} \big)
\cdot \hat{V}^{\ell,\alpha} \,\mathrm{d}y
 +\int_{z=0}  2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{b} \NN^{\e} \cdot \hat{B}^{\ell,\alpha} \,\mathrm{d}y
 \\[10pt]\quad

+ \|\hat{V}^{\ell,\alpha}\|_{L^2}^2
+ \|\hat{B}^{\ell,\alpha}\|_{L^2}^2
+ \|\partial_z \hat{v}\|_{X^{k-1}}^2+ \|\partial_z \hat{b}\|_{X^{k-1}}^2
 + \|\hat{v}\|_{X^{k-1,1}}^2 + \|\hat{b}\|_{X^{k-1,1}}^2
\\[10pt]\quad

+ \|\hat{\eta}\|_{X^{k-1,1}}^2 + \e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2 + \|\partial_t^k\hat{\eta}\|_{L^2}^2
+ \|\nabla\hat{q}\|_{X^{k-1}}^2 + O(\e).
\end{array}
\begin{array}{ll}
-\int_{z=0} \big(\hat{Q}^{\ell,\alpha} \NN^{\e} - 2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{v} \NN^{\e} \big)
\cdot \hat{V}^{\ell,\alpha} \,\mathrm{d}y
\\[10pt]

= \int_{z=0}
-(g -\partial_z^{\varphi}q) \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}\NN^{\e}\cdot \hat{V}^{\ell,\alpha}
- \big(2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi^{\e}}] v^{\e}\,\NN^{\e}
\\[9pt]\qquad

+ (2\e \mathcal{S}^{\varphi^{\e}}v^{\e}-2\e \mathcal{S}^{\varphi^{\e}}v^{\e}\nn^{\e}\cdot\nn^{\e})\,\partial_t^{\ell}\mathcal{Z}^{\alpha}\NN^{\e}
-[\partial_t^{\ell}\mathcal{Z}^{\alpha},2\e \mathcal{S}^{\varphi^{\e}}v^{\e}\nn^{\e}\cdot\nn^{\e},\NN^{\e}]
\\[7pt]\qquad

+ 2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi^{\e}}v^{\e}, \NN^{\e}]
+ 2\e \mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}v\,\NN^{\e}\big)\cdot \hat{V}^{\ell,\alpha}
\,\mathrm{d}y
\\[8pt]

\lem - \frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\int_{z=0}
(g -\partial_z^{\varphi}q) |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}|^2
\,\mathrm{d}y
+ \|\hat{v}\|_{X^{k-1}} + \|\partial_z\hat{v}\|_{X^{k-1}} + |\hat{h}|_{X^{k-1,1}}
+ O(\e).
\end{array}
\end{equation}
and
\begin{equation}\label{bdyb}
\begin{array}{ll}
\int_{z=0}  2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{b} \NN^{\e} \big)\cdot \hat{B}^{\ell,\alpha} \,\mathrm{d}y
=\int_{z=0}  2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} b \NN^{\e} \cdot (\partial_z^\varphi\hat{b}\partial_t^{\ell}\mathcal{Z}^{\alpha}\eta) \,\mathrm{d}y\\[11pt]

\leq\|\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{b} \NN^{\e}|_{z=0}\|_{-\frac{1}{2}}
\|\partial_z^\varphi b\partial_t^{\ell}\mathcal{Z}^{\alpha}\eta|_{z=0}\|_{\frac{1}{2}}\\[11pt]

\leq \delta\epsilon\|\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{b}\|^2
+\|\hat{b}\|_{X^{k-1,1}}^2
+ \|\hat{h}\|_{X^{k-1,1}}^2+ O(\e),
\end{array}
\begin{array}{ll}
\frac{\mathrm{d}}{\mathrm{d}t} \int_{\mathbb{R}^3_{-}} (|\hat{V}^{\ell,\alpha}|^2 +
 |\hat{B}^{\ell,\alpha}|^2 )\,\mathrm{d}\mathcal{V}_t
+ \frac{\mathrm{d}}{\mathrm{d}t}\int_{z=0}
(g -\partial_z^{\varphi}q) |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}|^2
\,\mathrm{d}y
\\[13pt]\quad
+ \e \int_{\mathbb{R}^3_{-}} |\partial_t^{\ell}\mathcal{Z}^{\alpha}\mathcal{S}^{\varphi^{\e}} \hat{v}|^2
\,\mathrm{d}\mathcal{V}_t
+ \e \int_{\mathbb{R}^3_{-}}|\partial_t^{\ell}\mathcal{Z}^{\alpha}\mathcal{S}^{\varphi^{\e}} \hat{b}|^2  \,\mathrm{d}\mathcal{V}_t
\\[13pt]

\lem \|\hat{V}^{\ell,\alpha}\|_{L^2}^2+\|\hat{B}^{\ell,\alpha}\|_{L^2}^2

+ \|\partial_z \hat{v}\|_{X^{k-1}}^2+ \|\partial_z \hat{b}\|_{X^{k-1}}^2
  + \|\hat{v}\|_{X^{k-1,1}}^2 + \|\hat{b}\|_{X^{k-1,1}}^2
\\[5pt]\quad
 + |\hat{h}|_{X^{k-1,1}}^2 + |\partial_t^k\hat{h}|_{L^2}^2
 + \e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2 + \|\nabla\hat{q}\|_{X^{k-1}}^2
+ O(\e).
\end{array}
\begin{array}{ll}
\|\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\|_{L^2}^2
+\|\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}\|_{L^2}^2
+ |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}|^2
+\e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2
\\[8pt]\quad

+ \e \int_0^t\|\nabla\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\|_{L^2}^2 \,\mathrm{d}t
+ \e \int_0^t\|\nabla\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}\|_{L^2}^2 \,\mathrm{d}t
\\[8pt]

\lem \|\hat{v}_0\|_{X^{k-1,1}}^2 +\|\hat{b}_0\|_{X^{k-1,1}}^2+ |\hat{h}_0|_{X^{k-1,1}}^2
+ \|\partial_z \hat{v}\|_{L^4([0,T],X^{k-1})}^2
+ \|\partial_z \hat{b}\|_{L^4([0,T],X^{k-1})}^2
\\[8pt]\quad

+ \int\limits_0^t \|\hat{v}\|_{X^{k-1,1}}^2 + \|\hat{b}\|_{X^{k-1,1}}^2 + |\hat{h}|_{X^{k-1,1}}^2 +\e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2 \,\mathrm{d}t
+ |\partial_t^k\hat{h}|_{L^4([0,T],L^2)}^2
\\[8pt]\quad

+ \|\nabla\hat{q}\|_{L^4([0,T],X^{k-1})}^2 + O(\e).
\end{array}
\begin{array}{ll}
\partial_t^{\varphi^{\e}} \hat{V}^{\ell,0}
+ v^{\e} \cdot\nabla^{\varphi^{\e}}\hat{V}^{\ell,0}
-b^{\e} \cdot\nabla^{\varphi^{\e}}\hat{B}^{\ell,0}
- 2\e\nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\hat{v} \\[8pt]\quad

= \e\partial_t^{\ell}\Delta^{\varphi^\e} v^\e
+ 2\e [\partial_t^{\ell},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{v}
+ 2\e \nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell},\mathcal{S}^{\varphi^{\e}}] \hat{v}
- \partial_t^{\ell}\nabla^{\varphi^{\e}}\hat{q}
+ \partial_z^{\varphi} q\nabla^{\varphi^{\e}} \partial_t^{\ell}\hat{\varphi}
\\[8pt]\quad

- \partial_t^{\ell}\hat{\varphi}\partial_t^{\varphi^{\e}}\partial_z^{\varphi} v
- \partial_t^{\ell}\hat{v}\cdot\nabla^{\varphi} v
- \partial_t^{\ell}\hat{\varphi}\, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} v
- [\partial_t^{\ell},\partial_t^{\varphi^{\e}}]\hat{v}
+ [\partial_t^{\ell}, \partial_z^{\varphi} v \partial_t^{\varphi^{\e}}]\hat{\varphi}
\\[8pt]\quad

- [\partial_t^{\ell}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{v}
+ [\partial_t^{\ell}, \partial_z^{\varphi} v \, v^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}, \nabla^{\varphi} v\cdot]\hat{v}
+ [\partial_t^{\ell},\partial_z^{\varphi} q\nabla^{\varphi^{\e}}]\hat{\varphi}
\\[8pt]\quad

+ \partial_t^{\ell}\hat{b}\cdot\nabla^{\varphi} b
+ \partial_t^{\ell}\hat{\varphi}\, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} b
- [\partial_t^{\ell}, \partial_z^{\varphi} b \partial_t^{\varphi^{\e}}]\hat{\varphi}
+ [\partial_t^{\ell}, \nabla^{\varphi} b\cdot]\hat{b}
:=\mathcal{I}_{v5},  \\[13pt]

\partial_t^{\varphi^{\e}} \hat{B}^{\ell,0}
+ v^{\e} \cdot\nabla^{\varphi^{\e}}\hat{B}^{\ell,0}
-b^{\e} \cdot\nabla^{\varphi^{\e}}\hat{V}^{\ell,0}
- 2\e\nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\hat{b}
\\[8pt]\quad

= \e\partial_t^{\ell}\Delta^{\varphi^\e} b^\e
+ 2\e [\partial_t^{\ell},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{b}
+ 2\e \nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell},\mathcal{S}^{\varphi^{\e}}] \hat{b}
- \partial_t^{\ell}\hat{\varphi}\partial_t^{\varphi^{\e}}\partial_z^{\varphi} b
- \partial_t^{\ell}\hat{v}\cdot\nabla^{\varphi} b
\\[8pt]\quad

- \partial_t^{\ell}\hat{\varphi}\, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} b
- [\partial_t^{\ell},\partial_t^{\varphi^{\e}}]\hat{b}
+ [\partial_t^{\ell}, \partial_z^{\varphi} b \partial_t^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{b}
+ [\partial_t^{\ell}, \partial_z^{\varphi} b \, v^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
\\[8pt]\quad

- [\partial_t^{\ell}, \nabla^{\varphi} b\cdot]\hat{v}
+ \partial_t^{\ell}\hat{b}\cdot\nabla^{\varphi} v
+ \partial_t^{\ell}\hat{\varphi}\, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_z^{\varphi} v
- [\partial_t^{\ell}, \partial_z^{\varphi} v \partial_t^{\varphi^{\e}}]\hat{\varphi}
+ [\partial_t^{\ell}, \nabla^{\varphi} v\cdot]\hat{b}
:=\mathcal{I}_{b5},
\end{array}
\begin{array}{ll}
\partial_t \partial_t^{\ell}\hat{h} + v_y^{\e}\cdot \nabla_y \partial_t^{\ell}\hat{h}
- \NN^{\e}\cdot \hat{V}^{\ell,0}
= \NN^{\e}\cdot \partial_z^{\varphi} v \partial_t^{\ell}\hat{\eta} \\[7pt]\quad
 - \hat{v}_y \cdot \nabla_y \partial_t^{\ell} h
- \partial_y \hat{h}\cdot \partial_t^{\ell}v_y
 + [\partial_t^{\ell}, \hat{v},\NN^{\e}]
 - [\partial_t^{\ell}, v_y, \partial_y \hat{h}], \\[6pt]

\partial_t^{\ell}\hat{B}|_{z=0}=\partial_t^{\ell}\hat{b}-\partial_z^\varphi\hat{b}\partial_t^{\ell}\eta
=\partial_z^\varphi b\partial_t^{\ell}\eta, \\[6pt]

(\partial_t^{\ell}\hat{v},\partial_t^{\ell}\hat{b},\partial_t^{\ell}\hat{h})|_{t=0}
= (\partial_t^{\ell}v_0^\e -\partial_t^{\ell}v_0,\partial_t^{\ell}b_0^\e -\partial_t^{\ell}b_0,
\partial_t^{\ell}h_0^\e -\partial_t^{\ell}h_0).
\end{array}\right.
\end{equation}
For the $L^2$ estimates of $\hat{V}^{\ell,0}$ and $\hat{B}^{\ell,0}$, we have:
\begin{equation}\label{5.14}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{\mathbb{R}^3_{-}} (|\hat{V}^{\ell,0}|^2 +|\hat{B}^{\ell,0}|^2) \,\mathrm{d}\mathcal{V}_t
+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{v}|^2
\,\mathrm{d}\mathcal{V}_t
+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{b}|^2
\,\mathrm{d}\mathcal{V}_t
\\[10pt]

= 2\e \int_{\{z=0\}} \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{v} \NN^{\e} \cdot \hat{V}^{\ell,0} \,\mathrm{d}y
+2\e \int_{\mathbb{R}^3_{-}} \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{v}
\cdot \mathcal{S}^{\varphi^{\e}} (\partial_z^{\varphi}v\partial_t^{\ell} \hat{\eta}) \,\mathrm{d}\mathcal{V}_t
\\[10pt]\quad

+2\e \int_{\{z=0\}} \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{b} \NN^{\e} \cdot \hat{B}^{\ell,0} \,\mathrm{d}y
+2\e \int_{\mathbb{R}^3_{-}} \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{b}
\cdot \mathcal{S}^{\varphi^{\e}} (\partial_z^{\varphi}b\partial_t^{\ell} \hat{\eta}) \,\mathrm{d}\mathcal{V}_t
\\[10pt]\quad

 + \int_{\mathbb{R}^3_{-}}\mathcal{I}_{v5} \cdot \hat{V}^{\ell,0} \,\mathrm{d}\mathcal{V}_t
+ \int_{\mathbb{R}^3_{-}}\mathcal{I}_{b5} \cdot \hat{V}^{\ell,0} \,\mathrm{d}\mathcal{V}_t.
\end{array}
\begin{array}{ll}
2\e\int_{z=0} \mathcal{S}^{\varphi^\e} \partial_t^{\ell} v^\e \NN^{\e} \cdot \hat{V}^{\ell,0} \,\mathrm{d}y
= 2\e\int_{z=0} \mathcal{S}^{\varphi^\e} \partial_t^{\ell} v^\e \NN^{\e} \cdot
(\partial_t^{\ell}\hat{v} - \partial_z^{\varphi} v \partial_t^{\ell}\hat{\eta}) \,\mathrm{d}y
\\[12pt]\quad

\lem \big|\partial_t^{\ell}\hat{v}|_{z=0}\big|_{L^2}^2 + |\partial_t^{\ell}\hat{h}|_{L^2}^2 + O(\e)
\lem \|\partial_t^{\ell}\hat{v}\|_{L^2}^2 + \|\partial_t^{\ell}\partial_z \hat{v}\|_{L^2}^2 + |\partial_t^{\ell}\hat{h}|_{L^2}^2 + O(\e),
\\[12pt]

2\e \int_{z=0} \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{b} \NN^{\e} \cdot \hat{B}^{\ell,0} \,\mathrm{d}y
= 2\e\int_{z=0} \mathcal{S}^{\varphi^\e} \partial_t^{\ell} b^\e \NN^{\e} \cdot
( \partial_z^{\varphi} b \partial_t^{\ell}\hat{\eta}) \,\mathrm{d}y
\\[12pt]\quad

\lem \big|\partial_t^{\ell}\hat{b}|_{z=0}\big|_{L^2}^2 + |\partial_t^{\ell}\hat{h}|_{L^2}^2 + O(\e)
\lem \|\partial_t^{\ell}\hat{b}\|_{L^2}^2 + \|\partial_t^{\ell}\partial_z \hat{b}\|_{L^2}^2 + |\partial_t^{\ell}\hat{h}|_{L^2}^2 + O(\e).
\end{array}
\begin{array}{ll}
\int_{\mathbb{R}^3_{-}}\mathcal{I}_{v5} \cdot \hat{V}^{\ell,0} \,\mathrm{d}\mathcal{V}_t
+\int_{\mathbb{R}^3_{-}}\mathcal{I}_{b5} \cdot \hat{V}^{\ell,0} \,\mathrm{d}\mathcal{V}_t
\lem \|\hat{V}^{\ell,0}\|_{L^2}^2 +\|\hat{B}^{\ell,0}\|_{L^2}^2
  \\[8pt]\quad

+ \|\partial_t^{\ell-1}\partial_z \hat{v}\|_{L^2}^2 + \|\partial_t^{\ell-1}\partial_z \hat{b}\|_{L^2}^2
+ \|\partial_t^{\ell-1}\partial_y \hat{v}\|_{L^2}^2+ \|\partial_t^{\ell-1}\partial_y \hat{b}\|_{L^2}^2
+ \|\partial_t^{\ell-1} \hat{v}\|_{L^2}^2
 \\[8pt]\quad

+ \|\partial_t^{\ell-1} \hat{b}\|_{L^2}^2
+ \|\partial_t^{\ell-1}\nabla\hat{\eta}\|_{L^2}^2 + \|\partial_t^{\ell}\hat{\eta}\|_{L^2}^2 + \|\partial_t^{\ell}\nabla\hat{\eta}\|_{L^2}^2
+ \|\partial_t^{\ell}\nabla\hat{q}\|_{L^2}^2 +O(\e).
\end{array}
\end{equation}

By \eqref{5.14}, \eqref{5.15} and \eqref{5.16}, we have
\begin{equation}\label{5.17}
\begin{array}{ll}
\frac{\mathrm{d}}{\mathrm{d}t} \int_{\mathbb{R}^3_{-}} (|\hat{V}^{\ell,0}|^2+|\hat{V}^{\ell,0}|^2) \,\mathrm{d}\mathcal{V}_t
+ \e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{v}|^2
\,\mathrm{d}\mathcal{V}_t
+ \e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}}\partial_t^{\ell} \hat{b}|^2
\,\mathrm{d}\mathcal{V}_t
\\[8pt]\quad

\lem \|\hat{V}^{\ell,0}\|_{L^2}^2+\|\hat{B}^{\ell,0}\|_{L^2}^2
+\|\partial_z \hat{v}\|_{X^{k-1}}^2+\|\partial_z \hat{b}\|_{X^{k-1}}^2
+\|\hat{v}\|_{X^{k-1,1}}^2+\|\hat{b}\|_{X^{k-1,1}}^2
\\[8pt]\quad

+ |\hat{h}|_{X^{k-1,1}}^2 + \e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2
+ \|\nabla\hat{q}\|_{X^{k-1}}^2 +O(\e).
\end{array}
\begin{array}{ll}
\|\hat{V}^{\ell,0}\|_{L^2}^2 +\|\hat{B}^{\ell,0}\|_{L^2}^2
+ \e \int_0^t\|\nabla\partial_t^{\ell}\hat{v}\|_{L^2}^2
+ \|\nabla\partial_t^{\ell}\hat{b}\|_{L^2}^2 \,\mathrm{d}t
\\[8pt]

\lem \|\hat{v}_0\|_{X^{k-1}}^2 +\|\hat{b}_0\|_{X^{k-1}}^2
+|\hat{h}_0|_{X^{k-1}}^2
+ \int_0^t \|\partial_z \hat{v}\|_{X^{k-1}}^2
+\|\partial_z \hat{b}\|_{X^{k-1}}^2
+ \|\hat{v}\|_{X^{k-1,1}}^2
\\[8pt]\quad

+ \|\hat{b}\|_{X^{k-1,1}}^2+ |\hat{h}|_{X^{k-1,1}}^2
+ \|\nabla\hat{q}\|_{X^{k-1}}^2 + \e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2\,\mathrm{d}t +O(\e)
\\[8pt]

\lem \|\hat{v}_0\|_{X^{k-1}}^2 +\|\hat{b}_0\|_{X^{k-1}}^2 +|\hat{h}_0|_{X^{k-1}}^2
+ \int_0^t \|\hat{v}\|_{X^{k-1,1}}^2
+\|\hat{b}\|_{X^{k-1,1}}^2 + |\hat{h}|_{X^{k-1,1}}^2
+ \e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2\,\mathrm{d}t
 \\[8pt]\quad

 + \|\partial_z \hat{v}\|_{L^4([0,T],X^{k-1})}^2
 + \|\partial_z \hat{b}\|_{L^4([0,T],X^{k-1})}^2
 + \|\nabla\hat{q}\|_{L^4([0,T],X^{k-1})}^2 +O(\e).
\end{array}
\begin{array}{ll}
\|\partial_t^{\ell}\hat{v}\|_{L^2}^2 +\|\partial_t^{\ell}\hat{b}\|_{L^2}^2
+ |\partial_t^{\ell}\hat{h}|_{L^2}^2 + \e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2
+ \e \int_0^t\|\nabla\partial_t^{\ell}\hat{v}\|_{L^2}^2
+ \|\nabla\partial_t^{\ell}\hat{b}\|_{L^2}^2 \,\mathrm{d}t
\\[8pt]

\lem \|\hat{v}_0\|_{X^{k-1}}^2 +\|\hat{b}_0\|_{X^{k-1}}^2 +
|\hat{h}_0|_{X^{k-1}}^2 + \int_0^t \|\hat{v}\|_{X^{k-1,1}}^2
+\|\hat{b}\|_{X^{k-1,1}}^2 + |\hat{h}\|_{X^{k-1,1}}^2
+ \e|\hat{h}|_{X^{k-1,\frac{3}{2}}}^2\,\mathrm{d}t
\\[8pt]\quad

+ \|\partial_z \hat{v}\|_{L^4([0,T],X^{k-1})}^2
+\|\partial_z \hat{b}\|_{L^4([0,T],X^{k-1})}^2
+\|\nabla\hat{q}\|_{L^4([0,T],X^{k-1})}^2 +O(\e).
\end{array}
\begin{array}{ll}
\|\nabla \hat{q}\|_{X^s} \lem \|\hat{v}\|_{X^{s,1}} +\|\hat{b}\|_{X^{s,1}} + \|\partial_z\hat{b}\|_{X^s} + \|\partial_z\hat{v}\|_{X^s} + |\hat{h}|_{X^{s,\frac{1}{2}}}
+ O(\e).
\end{array}
\begin{array}{ll}
\textsf{E} = \left(\begin{array}{ccc}
\partial_z \varphi & 0 & -\partial_1\varphi
\\[1pt]
0 & \partial_z \varphi & -\partial_2\varphi
\\[2pt]
-\partial_1 \varphi & -\partial_2 \varphi
&\frac{1+(\partial_1\varphi)^2+(\partial_2\varphi)^2}{\partial_z\varphi}
\end{array}\right)

\, , \quad

\textsf{P} = \left(\begin{array}{ccc}
\partial_z \varphi & 0 & 0 \\[2pt]
0 & \partial_z \varphi & 0 \\[2pt]
-\partial_1 \varphi & -\partial_2 \varphi & 1
\end{array}\right)\, .
\end{array}
\begin{array}{ll}
\nabla\cdot(\textsf{E}^{\e}\nabla q^{\e})
=\partial_z \varphi^{\e}\Delta^{\varphi^{\e}} q^{\e}
=-\partial_z \varphi^{\e}\nabla^{\varphi^{\e}}\cdot(v^{\e}
\cdot\nabla^{\varphi^{\e}} v^{\e}-b^{\e} \cdot\nabla^{\varphi^{\e}} b^{\e}),
\\[6pt]

\nabla\cdot(\textsf{E}\nabla q) = \partial_z \varphi\Delta^{\varphi} q
=-\partial_z \varphi\nabla^{\varphi}\cdot (v \cdot\nabla^{\varphi} v-b \cdot\nabla^{\varphi} b).
\end{array}

==> (inline-1) <==
\begin{array}{ll}
\Delta^{\varphi} q = -\partial_j^{\varphi} v^i \partial_i^{\varphi} v^j
+\partial_j^{\varphi} b^i \partial_i^{\varphi} b^j,
\\[5pt]

\nabla^{\varphi} q\cdot\NN|_{z=0} = - \partial_t^{\varphi} v\cdot\NN
- v\cdot\nabla^{\varphi} v\cdot\NN
+b\cdot\nabla^{\varphi} b\cdot\NN
+ \e\Delta^{\varphi} v\cdot\NN.
\end{array}
\begin{array}{ll}
\|\nabla q\|_{X^{m-1}}
\lem \|\partial_t^m v\|_{X^m} + \|v\|_{X^{m-1,1}} + \|\partial_z v\|_{X^{m-1}} +  |h|_{X^{m,1}} \\[6pt]\quad
+ \e \|\nabla_y v\|_{X^{m-1,1}} + \e \|\partial_z v\|_{X^{m-1}} + \e |h|_{X^{m-1,\frac{3}{2}}}.
\end{array}
\begin{array}{ll}
\|\nabla q\|_{L^2} \lem \|v\cdot \nabla^{\varphi} v\|_{L^2}
+\|b\cdot \nabla^{\varphi} b\|_{L^2}
+ \big|\nabla^{\varphi} q\cdot\NN|_{z=0} \big|_{-\frac{1}{2}} \\[8pt]

\lem \|v\|_{X^{0,1}}+\|b\|_{X^{0,1}}+ \|\partial_z v\|_{L^2} + \|\partial_z b\|_{L^2}
+ |h|_{X^{0,1}}
+ \big|\partial_t^{\varphi} v\cdot\NN|_{z=0}\big|_{-\frac{1}{2}} \\[6pt]\quad
+ \big|v\cdot\nabla^{\varphi} v\cdot\NN|_{z=0} \big|_{-\frac{1}{2}}
+ \big|b\cdot\nabla^{\varphi} b\cdot\NN|_{z=0} \big|_{-\frac{1}{2}}
+ \e\big|\Delta^{\varphi} v\cdot\NN|_{z=0}\big|_{-\frac{1}{2}} \\[8pt]

\lem \|v\|_{X^{0,1}}+\|b\|_{X^{0,1}}
+ \|\partial_z v\|_{L^2} + |h|_{X^{0,1}}+ \|\partial_z b\|_{L^2} + |h|_{X^{0,1}}
+ \|\partial_t^{\varphi} v\|_{L^2}
\\[6pt]\quad

+ \|\nabla^{\varphi}\cdot\partial_t^{\varphi} v\|_{L^2}
+ \|v\cdot\nabla^{\varphi} v\|_{L^2} + \|\nabla\cdot(v\cdot\nabla^{\varphi} v)\|_{L^2}
+ \|b\cdot\nabla^{\varphi} b\|_{L^2}
\\[6pt]\quad

+ \|\nabla\cdot(b\cdot\nabla^{\varphi} b)\|_{L^2}
+ \e\big|v|_{z=0}\big|_{\frac{3}{2}} + \e|h|_{\frac{3}{2}},
\end{array}
\begin{array}{ll}
\|\nabla q\|_{X^{m-1}} &\lem \|v\cdot \nabla^{\varphi} v\|_{X^{m-1}}
+\|b\cdot \nabla^{\varphi} b\|_{X^{m-1}}
+ \big|\nabla^{\varphi} q\cdot\NN|_{z=0} \big|_{X^{m-1, -\frac{1}{2}}} \\[6pt]

&\lem \|v\|_{X^{m-1,1}}+\|b\|_{X^{m-1,1}}
+ \|\partial_z v\|_{X^{m-1}}+ \|\partial_z b\|_{X^{m-1}}
\\[6pt]
&\quad+ |h|_{X^{m-1,1}}
+ \big|\nabla^{\varphi} q\cdot\NN|_{z=0} \big|_{X^{m-1, -\frac{1}{2}}}.
\end{array}
\begin{array}{ll}
\e \big|\Delta^{\varphi} v\cdot\NN|_{z=0} \big|_{X^{m-1,-\frac{1}{2}}}
\lem \e \|\nabla_y v\|_{X^{m-1,1}}
 + \e \|\partial_z v\|_{X^{m-1}} + \e |h|_{X^{m-1,\frac{3}{2}}}.
\end{array}
\end{equation}
\begin{equation}\label{6.5}
\begin{array}{ll}
\big|(\partial_t^{\varphi} v + v\cdot\nabla^{\varphi} v)\cdot\NN|_{z=0} \big|_{X^{m-1, -\frac{1}{2}}}
= \big|(\partial_t v + v_y\cdot\nabla_y v)\cdot\NN|_{z=0} \big|_{X^{m-1, -\frac{1}{2}}} \\[8pt]
\lem \|v\|_{X^m} + \|\partial_z v\|_{X^{m-1}} +  |h|_{X^{m,1}}.
\end{array}
\begin{array}{ll}
\int\limits_{\mathbb{R}^2} |\partial_t^{\ell}h|^2 \,\mathrm{d}y

\lem |h_0|_{X^{m-1}}^2
+ \int_0^t |h|_{X^{m-1,1}}^2 + \|v\|_{X^{m-1,1}}^2 \,\mathrm{d}t
+ \|\partial_z v\|_{L^4([0,T],X^{m-1})}^2.
\end{array}
\begin{array}{ll}
\|v\|_{X^{m-1,1}}^2 +\|b\|_{X^{m-1,1}}^2 +
 |h|_{X^{m-1,1}}^2 + \e |h|_{X^{m-1,\frac{3}{2}}}^2 + \sigma |h|_{X^{m-1,2}}^2
\\[9pt]\quad
+ \e\int_0^t \|\nabla v\|_{X^{m-1,1}}^2\,\mathrm{d}t
+ \e\int_0^t \|\nabla b\|_{X^{m-1,1}}^2 \,\mathrm{d}t \\[9pt]

\lem \|v_0\|_{X^{m-1,1}}^2 +\|b_0\|_{X^{m-1,1}}^2 + |h_0|_{X^{m-1,1}}^2 + \e |h_0|_{X^{m-1,\frac{3}{2}}}^2 + \sigma |h_0|_{X^{m-1,2}}^2
\\[9pt]\quad

+ \|\partial_z v\|_{L^4([0,T],X^{m-1})}^2
+ \|\partial_z b\|_{L^4([0,T],X^{m-1})}^2 + \|\partial_t^m v\|_{L^4([0,T],L^2)}^2
\\[9pt]\quad
 + \|\partial_t^m b\|_{L^4([0,T],L^2)}^2+ \|\partial_t^m h\|_{L^4([0,T],X^{0,1})}^2.
\end{array}
\begin{array}{ll}
\partial_t^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha}v
+ v\cdot\nabla^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha} v
- b\cdot\nabla^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha} b
+ \nabla^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha} q
- 2\e\nabla^{\varphi}\cdot \mathcal{S}^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha}v
\\[8pt]\quad
= \partial_t^{\ell+1}\mathcal{Z}^{\alpha}\eta \partial_z^{\varphi}v
+ \partial_t^{\ell}\mathcal{Z}^{\alpha}\nabla \eta \cdot v \partial_z^{\varphi} v
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\nabla \eta \cdot b \partial_z^{\varphi} b
+ \partial_t^{\ell}\mathcal{Z}^{\alpha}\nabla \eta \cdot \partial_z^{\varphi} q
\\[8pt]\quad
+ 2\e\nabla^{\varphi}\cdot [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \mathcal{S}^{\varphi}]v
+ 2\e[\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi}\cdot] \mathcal{S}^{\varphi}v + b.t.,
\\[10pt]

\partial_t^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha}b
+ v\cdot\nabla^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha} b
- b\cdot\nabla^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha} v
- 2\e\nabla^{\varphi}\cdot \mathcal{S}^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha}b
\\[8pt]\quad
= \partial_t^{\ell+1}\mathcal{Z}^{\alpha}\eta \partial_z^{\varphi}b
+ \partial_t^{\ell}\mathcal{Z}^{\alpha}\nabla \eta \cdot v \partial_z^{\varphi} b
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\nabla \eta \cdot b \partial_z^{\varphi} v
\\[8pt]\quad
+ 2\e\nabla^{\varphi}\cdot [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \mathcal{S}^{\varphi}]b
+ 2\e[\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi}\cdot] \mathcal{S}^{\varphi}b +{\text b.t.},
\\[10pt]

\nabla^{\varphi}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}v = \partial_t^{\ell}\mathcal{Z}^{\alpha}\nabla\eta \cdot \partial_z^{\varphi}v + {\text b.t.},
\\[10pt]
\nabla^{\varphi}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}b = \partial_t^{\ell}\mathcal{Z}^{\alpha}\nabla\eta \cdot \partial_z^{\varphi}b + {\text b.t.},
\end{array}
\begin{array}{ll}
\partial_t \partial_t^{\ell}\mathcal{Z}^{\alpha} h
+ v_y \cdot\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} h
= \partial_t^{\ell}\mathcal{Z}^{\alpha}v \cdot \NN
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, v,\NN],
\\[10pt]

\partial_t^{\ell}\mathcal{Z}^{\alpha}q \NN
-2\e \mathcal{S}^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha}v\,\NN
= g \partial_t^{\ell}\mathcal{Z}^{\alpha}h\NN
+ 2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi}] v\,\NN
\\[8pt]\quad

- \sigma \nabla_y\cdot\frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h
- \frac{\nabla_y h(\nabla_y h\cdot \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha}h)}{1+|\nabla_y h|^2}\big) \NN
\\[10pt]\quad

+ (2\e \mathcal{S}^{\varphi}v - (q-g h))\,\partial_t^{\ell}\mathcal{Z}^{\alpha}\NN
- [\partial_t^{\ell}\mathcal{Z}^{\alpha},q-g h,\NN]
+2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi}v, \NN]
\\[8pt]\quad

-\sigma [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \NN]\mathcal{M}
- \sigma \nabla_y\cdot [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla_y h, \frac{1}{\sqrt{1+|\nabla_y h|^2}}] \NN, \\[12pt]

\partial_t^{\ell}\mathcal{Z}^{\alpha}b|_{z=0}=0, \\[12pt]

(\partial_t^{\ell}\mathcal{Z}^{\alpha}v,\partial_t^{\ell}\mathcal{Z}^{\alpha}b, \partial_t^{\ell}\mathcal{Z}^{\alpha}h)|_{t=0}
= (\partial_t^{\ell}\mathcal{Z}^{\alpha}v_0, \partial_t^{\ell}\mathcal{Z}^{\alpha}b_0, \partial_t^{\ell}\mathcal{Z}^{\alpha}h_0).
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\int_{\mathbb{R}^3_{-}} |\partial_t^{\ell}\mathcal{Z}^{\alpha}v|^2
+|\partial_t^{\ell}\mathcal{Z}^{\alpha}b|^2 \,\mathrm{d}\mathcal{V}_t
- \int_{\mathbb{R}^3_{-}} \partial_t^{\ell}\mathcal{Z}^{\alpha}q \, \nabla^{\varphi}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}v \,\mathrm{d}\mathcal{V}_t
\\[14pt]

+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^{\ell}\mathcal{Z}^{\alpha}v|^2 \,\mathrm{d}\mathcal{V}_t
+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^{\ell}\mathcal{Z}^{\alpha}b|^2 \,\mathrm{d}\mathcal{V}_t \\[14pt]

\leq \int_{z=0} (2\e \mathcal{S}^{\varphi}\partial_t^{\ell}\mathcal{Z}^{\alpha}v\NN
- \partial_t^{\ell}\mathcal{Z}^{\alpha}q\NN)\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}v \mathrm{d}y
+ \|\partial_z v\|_{X^{m-1}}^2+ \|\partial_z b\|_{X^{m-1}}^2
 \\[11pt]\quad

+ \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{L^2}^2
+ \text{b.t.}
\\[7pt]

 \leq -\int_{z=0} \big[
g \partial_t^{\ell}\mathcal{Z}^{\alpha}h
- \sigma \nabla_y\cdot\frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h
- \frac{\nabla_y h(\nabla_y h\cdot \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha}h)}{1+|\nabla_y h|^2}\big)
\big]\NN \\[13pt]\quad

\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}v \mathrm{d}y
+ \|\partial_z v\|_{X^{m-1}}^2+ \|\partial_z b\|_{X^{m-1}}^2 + \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{L^2}^2 + \text{b.t.} \\[8pt]

\leq \sigma\int_{z=0} \nabla_y\cdot\frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h
- \frac{\nabla_y h(\nabla_y h\cdot \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha}h)}{1+|\nabla_y h|^2}\big)

\cdot(\partial_t \partial_t^{\ell}\mathcal{Z}^{\alpha} h \\[13pt]\quad
+ v_y \cdot\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} h) \mathrm{d}y

-\int_{z=0}
g \partial_t^{\ell}\mathcal{Z}^{\alpha}h
\cdot(\partial_t \partial_t^{\ell}\mathcal{Z}^{\alpha} h
+ v_y \cdot\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} h) \mathrm{d}y \\[10pt]\quad
+ \|\partial_z v\|_{X^{m-1}}^2+ \|\partial_z b\|_{X^{m-1}}^2 + \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{L^2}^2 + \text{b.t.} \\[7pt]

\leq - \sigma \int_{z=0} \frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h
- \frac{\nabla_y h(\nabla_y h\cdot \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha}h)}{1+|\nabla h|^2}\big)
\cdot(\partial_t \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h \\[13pt]\quad
+ v_y \cdot\nabla_y \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h) \mathrm{d}y

- \frac{g}{2}\frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} |\partial_t^{\ell}\mathcal{Z}^{\alpha}h|^2 \mathrm{d}y
+ \|\partial_z v\|_{X^{m-1}}^2+ \|\partial_z b\|_{X^{m-1}}^2 \\[10pt]\quad
+ \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{L^2}^2 + \text{b.t.}
\\[10pt]

\leq - \frac{g}{2}\frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} |\partial_t^{\ell}\mathcal{Z}^{\alpha}h|^2 \mathrm{d}y

- \frac{\sigma}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{z=0} \frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(|\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h|^2
- \frac{|\nabla_y h\cdot \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha}h|^2}{1+|\nabla_y h|^2}\big) \mathrm{d}y
 \\[12pt]\quad

+ \|\partial_z v\|_{X^{m-1}}^2+ \|\partial_z b\|_{X^{m-1}}^2 + \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{L^2}^2 + \text{b.t.},
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\int_{\mathbb{R}^3_{-}} |\partial_t^{\ell}\mathcal{Z}^{\alpha}v|^2
+|\partial_t^{\ell}\mathcal{Z}^{\alpha}b|^2 \,\mathrm{d}\mathcal{V}_t
+ \frac{g}{2}\frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} |\partial_t^{\ell}\mathcal{Z}^{\alpha}h|^2 \mathrm{d}y
+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^{\ell}\mathcal{Z}^{\alpha}v|^2 \,\mathrm{d}\mathcal{V}_t \\[10pt]\quad

+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^{\ell}\mathcal{Z}^{\alpha}b|^2 \,\mathrm{d}\mathcal{V}_t
+ \frac{\sigma}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{z=0} \frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(|\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h|^2
- \frac{|\nabla_y h\cdot \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha}h|^2}{1+|\nabla_y h|^2}\big) \mathrm{d}y \\[12pt]

\leq \|\partial_z v\|_{X^{m-1}}^2 +\|\partial_z b\|_{X^{m-1}}^2 + \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{L^2}^2 + \text{b.t.}.
\end{array}
\begin{array}{ll}
\|\partial_t^{\ell}\mathcal{Z}^{\alpha}v\|^2 +\|\partial_t^{\ell}\mathcal{Z}^{\alpha}b\|^2 + |\partial_t^{\ell}\mathcal{Z}^{\alpha} h|^2 + \e |\partial_t^{\ell}\mathcal{Z}^{\alpha} h|_{\frac{1}{2}}^2
+ \frac{\sigma}{4} |\partial_t^{\ell}\mathcal{Z}^{\alpha} h|_{1}^2
\\[9pt]
+ \e\int_0^t \|\nabla \partial_t^{\ell}\mathcal{Z}^{\alpha}v\|^2 \,\mathrm{d}t
+ \e\int_0^t \|\nabla \partial_t^{\ell}\mathcal{Z}^{\alpha}b\|^2 \,\mathrm{d}t
 \\[9pt]

\lem \|v_0\|_{X^{m-1,1}}^2 +\|b_0\|_{X^{m-1,1}}^2
+ |h_0|_{X^{m-1,1}}^2 + \e |h_0|_{X^{m-1,\frac{3}{2}}}^2
+ \sigma |h_0|_{X^{m-1,2}}^2 \\[7pt]\quad
+ \int_0^T \|\partial_z v\|_{X^{m-2,1}}^2
+\|\partial_z b\|_{X^{m-2,1}}^2 + \|\nabla q\|_{X^{m-2,1}}^2
+ |\partial_t^m h|_{L^2}^2\,\mathrm{d}t.
\end{array}
\begin{array}{ll}
\frac{\sigma}{2}\int_{z=0} \frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(|\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h|^2
- \frac{|\nabla_y h\cdot \nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha}h|^2}{1+|\nabla_y h|^2}\big) \mathrm{d}y \\[15pt]
\geq \frac{\sigma}{2}\int_{z=0}\frac{1}{2(1+|\nabla_y h|^2)^{\frac{3}{2}}} |\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h|^2 \,\mathrm{d}y

\geq \frac{\sigma}{4}\int_{z=0}|\nabla_y\partial_t^{\ell}\mathcal{Z}^{\alpha} h|^2 \,\mathrm{d}y.
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\int_{\mathbb{R}^3_{-}} |\partial_t^{\ell} v|^2
+ |\partial_t^{\ell} b|^2 \,\mathrm{d}\mathcal{V}_t
+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^{\ell} v|^2 \,\mathrm{d}\mathcal{V}_t
+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^{\ell} b|^2 \,\mathrm{d}\mathcal{V}_t
\\[12pt]

\leq - \int_{\mathbb{R}^3_{-}} \partial_t^{\ell}\nabla^{\varphi} q \cdot \partial_t^{\ell} v \,\mathrm{d}\mathcal{V}_t
+ \int_{z=0} 2\e \mathcal{S}^{\varphi}\partial_t^{\ell} v\NN \cdot \partial_t^{\ell} v \mathrm{d}y
+ \|\partial_z v\|_{X^{m-2}}^2+ \|\partial_z b\|_{X^{m-2}}^2
\\[12pt]\quad

+ \|\partial_z q\|_{X^{m-2}}^2
+ \sum\limits_{\ell=0}^{m-1}|\partial_t^{\ell+1} h|_{L^2}^2 + \text{b.t.},
\\[12pt]

\lem \|\nabla q\|_{X^{m-1}}^2
+ \|\partial_t^{\ell} v\|_{L^2}^2+ \|\partial_t^{\ell} b\|_{L^2}^2
+ \|\partial_z v\|_{X^{m-2}}^2+ \|\partial_z b\|_{X^{m-2}}^2
\\[12pt]\quad

+ \e\|\nabla_y\partial_t^{\ell} v\|_{X^{0,1}}^2
+ \e\|\partial_z\nabla_y\partial_t^{\ell} v\|_{L^2}^2
+ \sum\limits_{\ell=0}^m|\partial_t^{\ell} h|_{L^2}^2 + \text{b.t.},
\end{array}
\end{equation}
where $\partial_t^{\ell}b|_{z=0}=0$.
Combining $(\ref{6.14})$ and $(\ref{6.6})$, we have
\begin{equation}\label{6.15}
\begin{array}{ll}
\|\partial_t^{\ell} v\|^2 +\|\partial_t^{\ell} b\|^2 +
 \|\partial_t^{\ell} h\|^2 + \e\int_0^t \|\nabla \partial_t^{\ell} v\|^2 \,\mathrm{d}t
\\[12pt]

\lem \|v_0\|_{X^{m-1}}^2 +\|b_0\|_{X^{m-1}}^2 +
 \|\nabla q\|_{L^4([0,T],X^{m-1})}^2
 + \|\partial_z v\|_{L^4([0,T],X^{m-1})}^2
 \\[12pt]\quad

+ \|\partial_z b\|_{L^4([0,T],X^{m-1})}^2
+ |\partial_t^m h|_{L^4([0,T],L^2)}^2 + \text{b.t.}.
\end{array}
\begin{array}{ll}
\|\partial_t^m v\|_{L^4([0,T],L^2)}^2 +\|\partial_t^m b\|_{L^4([0,T],L^2)}^2 +
 |\partial_t^m h|_{L^4([0,T],X^{0,1})}^2 + |\partial_t^{m+1}\nabla h|_{L^4([0,T],L^2)}^2
\\[12pt]

\lem \|\partial_t^m v_0\|_{L^2}^2 +\|\partial_t^m b_0\|_{L^2}^2 +
 g|\partial_t^m h_0|_{L^2}^2 + \sigma|\partial_t^m\nabla h_0|_{L^2}^2
+ \|\partial_z\partial_t^{m-1} v_0\|_{L^2}^2
\\[12pt]\quad

+ \|\partial_z\partial_t^{m-1} b_0\|_{L^2}^2
+ \|\partial_z v\|_{L^4([0,T],X^{m-1})}^2
+ \|\partial_z b\|_{L^4([0,T],X^{m-1})}^2
+ \text {b.t.}.
\end{array}
\end{equation}
\end{lemma}

\begin{proof}
Assuming $\alpha=0$ and $\ell=m$,
multiplying $(\ref{6.8})$ with $\partial_t^m v$, $\partial_t^m b$,
integrating in $\mathbb{R}^3_{-}$ and
using $\int_{\mathbb{R}^3_{-}}b\cdot\nabla^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha} b\cdot\partial_t^{\ell}\mathcal{Z}^{\alpha} v
+b\cdot\nabla^{\varphi} \partial_t^{\ell}\mathcal{Z}^{\alpha} v\cdot\partial_t^{\ell}\mathcal{Z}^{\alpha} b=0$,
we get
\begin{equation}\label{6.17}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\int_{\mathbb{R}^3_{-}} |\partial_t^m v|^2
+|\partial_t^m b|^2\,\mathrm{d}\mathcal{V}_t
-\int_{\mathbb{R}^3_{-}} \partial_t^m q \, \nabla^{\varphi}\cdot \partial_t^m v \,\mathrm{d}\mathcal{V}_t
+ 2\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^m v|^2
+ |\mathcal{S}^{\varphi}\partial_t^m b|^2 \,\mathrm{d}\mathcal{V}_t
\\[10pt]

\leq \int_{z=0} (2\e \mathcal{S}^{\varphi}\partial_t^m v\NN
- \partial_t^m q\NN)\cdot \partial_t^m v \mathrm{d}y
+ \|\partial_z v\|_{X^{m-1}}^2 + \|\partial_z b\|_{X^{m-1}}^2
\\[10pt]\quad

+ \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{X^{0,1}}^2  + |\partial_t^{m+1} h|_{L^2}^2
+ \text{b.t.}
\\[10pt]

\leq -\int_{z=0} \big[
g \partial_t^m h
- \sigma \nabla_y\cdot\frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(\nabla_y\partial_t^m  h
- \frac{\nabla_y h(\nabla_y h\cdot \nabla_y\partial_t^m h)}{1+|\nabla_y h|^2}\big)
\big]\NN \cdot \partial_t^m v \mathrm{d}y
\\[10pt]\quad

+ \|\partial_z v\|_{X^{m-1}}^2 + \|\partial_z b\|_{X^{m-1}}^2 + \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2
 + |\partial_t^m h|_{X^{0,1}}^2
+ |\partial_t^{m+1} h|_{L^2}^2 + \text{b.t.}
\\[10pt]

\leq \sigma\int_{z=0} \nabla_y\cdot\frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(\nabla_y\partial_t^m  h
- \frac{\nabla_y h(\nabla_y h\cdot \nabla_y\partial_t^m h)}{1+|\nabla_y h|^2}\big)
\cdot(\partial_t \partial_t^m  h
\\[10pt]\quad

+ v_y \cdot\nabla_y \partial_t^m  h) \mathrm{d}y
-\int_{z=0}g \partial_t^m h\cdot(\partial_t \partial_t^m  h
+ v_y \cdot\nabla_y \partial_t^m  h) \mathrm{d}y
+ \|\partial_z v\|_{X^{m-1}}^2 \\[10pt]\quad
+ \|\partial_z b\|_{X^{m-1}}^2 + \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{X^{0,1}}^2  + |\partial_t^{m+1} h|_{L^2}^2 + \text{b.t.}
\\[10pt]

\leq - \sigma \int_{z=0} \frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(\nabla_y\partial_t^m  h
- \frac{\nabla_y h(\nabla_y h\cdot \nabla_y\partial_t^m h)}{1+|\nabla_y h|^2}\big)
\cdot(\partial_t \nabla_y\partial_t^m  h
\\[10pt]\quad

+ v_y \cdot\nabla_y \nabla_y\partial_t^m  h) \mathrm{d}y
- \frac{g}{2}\frac{\mathrm{d}}{\mathrm{d}t}
\int\limits_{\{z=0\}} |\partial_t^m h|^2 \mathrm{d}y
+ \|\partial_z v\|_{X^{m-1}}^2+ \|\partial_z b\|_{X^{m-1}}^2
\\[10pt]\quad

+ \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{X^{0,1}}^2  + |\partial_t^{m+1} h|_{L^2}^2 + \text{b.t.}
\\[10pt]

\leq - \frac{g}{2}\frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} |\partial_t^m h|^2 \mathrm{d}y
- \frac{\sigma}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{z=0} \frac{1}{\sqrt{1+|\nabla_y h|^2}}
\big(|\nabla_y\partial_t^m  h|^2
- \frac{|\nabla_y h\cdot \nabla_y\partial_t^m h|^2}{1+|\nabla_y h|^2}\big) \mathrm{d}y
\\[10pt]\quad

+ \|\partial_z v\|_{X^{m-1}}^2+ \|\partial_z b\|_{X^{m-1}}^2 + \|\nabla q\|_{X^{m-1}}^2
+ |h|_{X^{m-1,2}}^2 + |\partial_t^m h|_{X^{0,1}}^2  + |\partial_t^{m+1} h|_{L^2}^2 + \text{b.t.}.
\end{array}
\begin{array}{ll}
\|\partial_t^m v\|_{L^2}^2 +\|\partial_t^m b\|_{L^2}^2 +
 g|\partial_t^m h|_{L^2}^2 + \frac{\sigma}{2}|\partial_t^m\nabla h|_{L^2}^2
\\[10pt]

+ 4\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^m v|^2 \,\mathrm{d}\mathcal{V}_t
+ 4\e \int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi}\partial_t^m b|^2 \,\mathrm{d}\mathcal{V}_t
\\[10pt]

\lem \|\partial_t^m v_0\|_{L^2}^2 +\|\partial_t^m b_0\|_{L^2}^2 +
 g|\partial_t^m h_0|_{L^2}^2 + \sigma|\partial_t^m\nabla h_0|_{L^2}^2
\\[10pt]\quad

+ \int_0^t\int_{\mathbb{R}^3_{-}} \partial_t^m q \,
\nabla^{\varphi}\cdot \partial_t^m v \,\mathrm{d}\mathcal{V}_t\mathrm{d}t
+ \|\partial_z v\|_{L^4([0,T],X^{m-1})}^2
+ \|\partial_z b\|_{L^4([0,T],X^{m-1})}^2
\\[10pt]\quad

+ |\partial_t^m h|_{L^4([0,T],X^{0,1})}^2
+ |\partial_t^m v|_{L^4([0,T],L^2)}^2
+ |\partial_t^m b|_{L^4([0,T],L^2)}^2 + \text{b.t.}.
\end{array}
\begin{array}{ll}
\int_0^t\int\limits_{\mathbb{R}^3_{-}} \partial_t^m q \,
 \nabla^{\varphi}\cdot \partial_t^m v
\,\mathrm{d}\mathcal{V}_t\mathrm{d}t
 \\[10pt]

\lem \|\partial_t^m v_0\|_{L^2}^2 + \|\partial_z\partial_t^{m-1} v_0\|_{L^2}^2
+ |\partial_t^m h_0|_{X^{0,1}}^2
+ \|\partial_t^m v\|_{L^2}^2 + \|\partial_z\partial_t^{m-1} v\|_{L^2}^2
\\[10pt]\quad

+ |\partial_t^m h|_{X^{0,1}}^2
+ \|\partial_t^m v\|_{L^4([0,T],L^2)}^2
+ \|\partial_z\partial_t^{m-1} v\|_{L^4([0,T],L^2)}^2
+ |\partial_t^m h|_{L^4([0,T],L^2)}^2.
\end{array}
\end{equation}

Combining $(\ref{6.18})$ with $(\ref{6.19})$, we get
\begin{equation}\label{6.20}
\begin{array}{ll}
\|\partial_t^m v\|_{L^2}^2 +\|\partial_t^m b\|_{L^2}^2 +
 g|\partial_t^m h|_{L^2}^2 + \frac{\sigma}{2}|\partial_t^m\nabla_y h|_{L^2}^2
\\[10pt]

\lem \|\partial_t^m v_0\|_{L^2}^2 +\|\partial_t^m b_0\|_{L^2}^2
+g|\partial_t^m h_0|_{L^2}^2
+ \sigma|\partial_t^m\nabla_y h_0|_{L^2}^2
 + \|\partial_z\partial_t^{m-1} v_0\|_{L^2}^2
\\[10pt]\quad

+ \|\partial_z\partial_t^{m-1} b_0\|_{L^2}^2
+ \|\partial_t^m v\|_{L^2}^2
+ \|\partial_t^m b\|_{L^2}^2
+ \|\partial_z\partial_t^{m-1} v\|_{L^2}^2
+ \|\partial_z\partial_t^{m-1} b\|_{L^2}^2
\\[10pt]\quad

+ |\partial_t^m h|_{X^{0,1}}^2
+ \|\partial_t^m v\|_{L^4([0,T],L^2)}^2
+ \|\partial_t^m b\|_{L^4([0,T],L^2)}^2
+ \|\partial_z v\|_{L^4([0,T],X^{m-1})}^2
\\[10pt]\quad

+ \|\partial_z b\|_{L^4([0,T],X^{m-1})}^2
+ |\partial_t^m h|_{L^4([0,T],X^{0,1})}^2 + \text{b.t.}.
\end{array}
\begin{array}{ll}
\|\partial_t^m v\|_{L^4([0,T],L^2)}^2 +\|\partial_t^m b\|_{L^4([0,T],L^2)}^2 +
 g|\partial_t^m h|_{L^4([0,T],L^2)}^2 + \frac{\sigma}{2}|\partial_t^m\nabla_y h|_{L^4([0,T],L^2)}^2
\\[10pt]

\lem \|\partial_t^m v_0\|_{L^2}^2 +\|\partial_t^m b_0\|_{L^2}^2 +
 g|\partial_t^m h_0|_{L^2}^2 + \sigma|\partial_t^m\nabla_y h_0|_{L^2}^2
+ \|\partial_z\partial_t^{m-1} v_0\|_{L^2}^2
\\[10pt]\quad

+ \|\partial_z\partial_t^{m-1} b_0\|_{L^2}^2
+ \|\partial_z v\|_{L^4([0,T],X^{m-1})}^2
+ \|\partial_z b\|_{L^4([0,T],X^{m-1})}^2
+ \text{b.t.}
\end{array}
\begin{array}{ll}
\partial_z v, \omega_v\, \in L^4([0,T],X^{m-1}) \cap L^{\infty}([0,T],X^{m-2}),
\\[8pt]
\partial_z b,  \omega_b\, \in L^4([0,T],X^{m-1}) \cap L^{\infty}([0,T],X^{m-2})
\end{array}

==> (inline-2) <==
\begin{array}{ll}
\Delta^{\varphi} q = -\partial_j^{\varphi} v^i \partial_i^{\varphi} v^j
+\partial_j^{\varphi} b^i \partial_i^{\varphi} b^j,
\\[6pt]

\nabla^{\varphi} q\cdot\NN|_{z=0} = - \partial_t^{\varphi} v\cdot\NN
- v\cdot\nabla^{\varphi} v\cdot\NN+b\cdot\nabla^{\varphi} b\cdot\NN.
\end{array}
\begin{array}{ll}
\nabla^{\varphi^{\e}} q^{\e}\cdot\NN^{\e} |_{z=0} - \nabla^{\varphi} q\cdot\NN |_{z=0}
= \e\Delta^{\varphi^{\e}} v^{\e}\cdot\NN^{\e} - (\partial_t^{\varphi^{\e}}
v^{\e}\cdot\NN^{\e}-\partial_t^{\varphi} v\cdot\NN)
\\[5pt]

- (v^{\e}\cdot\nabla^{\varphi^{\e}} v^{\e}\cdot\NN^{\e} - v\cdot\nabla^{\varphi} v\cdot\NN)
+ (b^{\e}\cdot\nabla^{\varphi^{\e}} b^{\e}\cdot\NN^{\e} - b\cdot\nabla^{\varphi} b\cdot\NN).
\end{array}
\begin{array}{ll}
\nabla^{\varphi^{\e}} \hat{q} \cdot\NN^{\e} |_{z=0}
=\partial_z^{\varphi}q \nabla^{\varphi^{\e}}\hat{\eta} \cdot\NN^{\e} |_{z=0}
- \nabla^{\varphi} q\cdot \hat{\NN}|_{z=0} \\[7pt]\quad

+ \e\triangle^{\varphi^{\e}} v^{\e}\cdot\NN^{\e}
- (\partial_t \hat{v} + v^{\e}_y\cdot\nabla_y \hat{v})\cdot\NN^{\e}
- (\partial_t v + v_y\cdot\nabla_y v) \cdot\hat{\NN} \\[7pt]\quad
+ [(\partial_t\hat{\eta} + v_y^{\e}\cdot\nabla_y \hat{\eta})\, \partial_z^{\varphi}v
- \hat{v}\cdot\nabla^{\varphi} v]\cdot\NN^{\e} :=\mathcal{I}_9.
\end{array}
\begin{array}{ll}
\nabla\cdot(\textsf{E}^{\e}\nabla \hat{q})
= -\nabla\cdot((\textsf{E}^{\e} -\textsf{E}) \nabla q)
- \nabla\cdot [(\textsf{P}^{\e} - \textsf{P}) (v \cdot\nabla^{\varphi} v)]
+\nabla\cdot [(\textsf{P}^{\e} - \textsf{P}) (b \cdot\nabla^{\varphi} b)] \\[5pt]\hspace{2.07cm}

-\nabla\cdot [\textsf{P}^{\e} (v^{\e} \cdot\nabla^{\varphi^{\e}} \hat{v} - v^{\e}\cdot\nabla^{\varphi^{\e}}\hat{\varphi}\partial_z^{\varphi} v
+ \hat{v}\cdot\nabla^{\varphi} v)], \\[5pt]\hspace{2.07cm}

+\nabla\cdot [\textsf{P}^{\e} (b^{\e} \cdot\nabla^{\varphi^{\e}} \hat{b} - b^{\e}\cdot\nabla^{\varphi^{\e}}\hat{\varphi}\partial_z^{\varphi} b
+ \hat{b}\cdot\nabla^{\varphi} b)], \\[7pt]

\nabla^{\varphi^{\e}} \hat{q} \cdot\NN^{\e} |_{z=0} = \mathcal{I}_9.
\end{array}
\begin{array}{ll}
\|\nabla \hat{q}\|_{X^s} \lem \|(\textsf{E}^{\e} -\textsf{E}) \nabla q \|_{X^s}
+ \|(\textsf{P}^{\e} - \textsf{P}) (v \cdot\nabla^{\varphi} v)\|_{X^s}
 \\[5pt]\quad

+ \|\textsf{P}^{\e} (v^{\e} \cdot\nabla^{\varphi^{\e}} \hat{v} - v^{\e}\cdot\nabla^{\varphi^{\e}}\hat{\varphi}\partial_z^{\varphi} v
+ \hat{v}\cdot\nabla^{\varphi} v)\|_{X^s}
+ |\mathcal{I}_9|_{X^{s,-\frac{1}{2}}}
 \\[5pt]\quad

+ \|(\textsf{P}^{\e} - \textsf{P}) (b \cdot\nabla^{\varphi} b)\|_{X^s}
+ \|\textsf{P}^{\e} (b^{\e} \cdot\nabla^{\varphi^{\e}} \hat{b} - b^{\e}\cdot\nabla^{\varphi^{\e}}\hat{\varphi}\partial_z^{\varphi} b
+ \hat{b}\cdot\nabla^{\varphi} b)\|_{X^s}
\\[9pt]

\lem \|\textsf{E}^{\e} -\textsf{E}\|_{X^s} + \|\textsf{P}^{\e} - \textsf{P}\|_{X^s}
+ \|\hat{v}\|_{X^s} + \|\hat{b}\|_{X^s}+ \|\nabla\hat{v}\|_{X^s} + \|\nabla\hat{b}\|_{X^s}
+ \|\nabla\hat{\varphi}\|_{X^s}

+ |\mathcal{I}_9|_{X^{s,-\frac{1}{2}}} \\[9pt]

\lem \|\hat{v}\|_{X^{s,1}} +\|\hat{b}\|_{X^{s,1}} +
 \|\partial_z\hat{v}\|_{X^s} +\|\partial_z\hat{b}\|_{X^s} +
  |\hat{h}|_{X^{s,\frac{1}{2}}}
+ |\mathcal{I}_9|_{X^{s,-\frac{1}{2}}}.
\end{array}
\begin{array}{ll}
|\mathcal{I}_9|_{X^{s,-\frac{1}{2}}}
\lem \big|\partial_t\hat{v}\cdot\NN^{\e}|_{z=0}\big|_{X^{s,-\frac{1}{2}}}
+ \big|v_y^{\e}\cdot\nabla_y \hat{v}\cdot\NN^{\e}|_{z=0}\big|_{X^{s,-\frac{1}{2}}}
+ \big|\hat{v}\cdot\NN^{\e}|_{z=0}\big|_{X^{s,-\frac{1}{2}}}
\\[9pt]\quad

+ \big|\partial_t\hat{\eta}\cdot\NN^{\e}|_{z=0}\big|_{X^{s,-\frac{1}{2}}}
+ \big|\nabla_y \hat{\eta}\cdot\NN^{\e}|_{z=0}\big|_{X^{s,-\frac{1}{2}}}
+|\hat{h}|_{X^{s,\frac{1}{2}}} +O(\e)
\\[10pt]

\lem |\hat{h}|_{X^{s,\frac{1}{2}}}
+ \|\partial_t\hat{v}\|_{X^s} + \|\hat{v}\|_{X^{s,1}}
+ \|\partial_t\hat{\eta}\|_{X^s} + \|\partial_t\hat{\eta}\|_{X^{s,1}}
+ \|\nabla\hat{\eta}\|_{X^{s,1}} +O(\e)
\\[10pt]

\lem \|\partial_t^{s+1}\hat{v}\|_{L^2}
+ \|\hat{v}\|_{X^{s,1}}
+ |\partial_t\hat{h}\|_{X^{s,\frac{1}{2}}}
+ |\hat{h}|_{X^{s,\frac{3}{2}}} +O(\e),
\end{array}
\begin{array}{ll}
\int_{\mathbb{R}^2} |\partial_t^{\ell}\hat{h}|^2 \,\mathrm{d}y

\lem |\hat{h}_0|_{X^{k-1}}^2
+ \int_0^t |\hat{h}|_{X^{k-1,1}}^2 + \|\hat{v}\|_{X^{k-1,1}}^2 \,\mathrm{d}t
+ \|\partial_z\hat{v}\|_{L^4([0,T],X^{k-1})}^2.
\end{array}
\begin{array}{ll}
\|\hat{v}\|_{X^{k-1,1}}^2 +\|\hat{b}\|_{X^{k-1,1}}^2 + |\hat{h}|_{X^{k-1,1}}^2
\lem \|\hat{v}_0\|_{X^{k-1,1}}^2 +\|\hat{b}_0\|_{X^{k-1,1}}^2 +
|\hat{h}_0|_{X^{k-1,1}}^2

\\[10pt]\quad
+ \int\limits_0^t \|\partial_z \hat{v}\|_{X^{k-1}}^2
+\|\partial_z \hat{b}\|_{X^{k-1}}^2
+ \|\hat{v}\|_{X^{k-1,1}}^2+ \|\hat{b}\|_{X^{k-1,1}}^2
+ \|\hat{h}\|_{X^{k-1,1}}^2 \,\mathrm{d}t + O(\e).
\end{array}
\begin{array}{ll}
\partial_t^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}
+ v^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}
- b^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}
+ \nabla^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{q}
- 2\e \nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \\[8pt]\quad

= \e\partial_t^{\ell}\mathcal{Z}^{\alpha}\triangle^{\varphi^\e} v
+ 2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{v}
+ 2\e \nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell}\mathcal{Z}^{\alpha}, \mathcal{S}^{\varphi^{\e}}] \hat{v}+ \partial_z^{\varphi} v \partial_t^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}
\\[8pt]\quad

+ \partial_z^{\varphi} v \, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\cdot\nabla^{\varphi} v
+ \partial_z^{\varphi} q\nabla^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_t^{\varphi^{\e}}]\hat{v}
\\[8pt]\quad

+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} v \partial_t^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{v}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} v\cdot]\hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} v \, v^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
\\[8pt]\quad

- [\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}] \hat{q}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_z^{\varphi} q\nabla^{\varphi^{\e}}]\hat{\varphi}
- \partial_z^{\varphi} b \, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}
+ \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}\cdot\nabla^{\varphi}b
\\[8pt]\quad

+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, b^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{b}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} b\cdot]\hat{b}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} b \, b^{\e}\cdot
:=\mathcal{I}_{v10}, \\[11pt]

\partial_t^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}
+ v^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}
- b^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}
- 2\e \nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b} \\[8pt]\quad

= \e\partial_t^{\ell}\mathcal{Z}^{\alpha}\triangle^{\varphi^\e} b
+ 2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{b}
+ 2\e \nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell}\mathcal{Z}^{\alpha}, \mathcal{S}^{\varphi^{\e}}] \hat{b}+ \partial_z^{\varphi} b \partial_t^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}
\\[8pt]\quad

+ \partial_z^{\varphi} b \, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}
- \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\cdot\nabla^{\varphi} b
- [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_t^{\varphi^{\e}}]\hat{b}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} b \partial_t^{\varphi^{\e}}]\hat{\varphi}
\\[8pt]\quad

- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{b}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} b\cdot]\hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} b \, v^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
- \partial_z^{\varphi} v \, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\varphi}
\\[8pt]\quad

+ \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}\cdot\nabla^{\varphi}v
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, b^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \nabla^{\varphi} v\cdot]\hat{b}
- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \partial_z^{\varphi} v \, b^{\e}\cdot
:=\mathcal{I}_{b10}, \\[11pt]

\nabla^{\varphi^{\e}}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}
= \partial_z^{\varphi}v \cdot\nabla^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\eta}
-[\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot] \hat{v}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_z^{\varphi}v \cdot\nabla^{\varphi^{\e}}]\hat{\eta}, \\[11pt]

\nabla^{\varphi^{\e}}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}
= \partial_z^{\varphi}b \cdot\nabla^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{\eta}
-[\partial_t^{\ell}\mathcal{Z}^{\alpha},\nabla^{\varphi^{\e}}\cdot] \hat{b}
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha},\partial_z^{\varphi}b \cdot\nabla^{\varphi^{\e}}]\hat{\eta},
\\[11pt]

\partial_t \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h} + v_y^{\e}\cdot \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}
- \NN^{\e}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}
 = - \hat{v}_y \cdot \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} h
- \partial_y \hat{h}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}v_y \\[7pt]\quad
 + [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \hat{v},\NN^{\e}]
 - [\partial_t^{\ell}\mathcal{Z}^{\alpha}, v_y, \partial_y \hat{h}], \\[11pt]

\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{q}\NN^{\e}
-2\e \mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{v}\,\NN^{\e}

- g\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}\NN^{\e}
+ \sigma \nabla_y \cdot \big( \mathfrak{H}_1\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h} \big) \NN^{\e} \\[8pt]\quad
+ \sigma\nabla_y \cdot \big( \mathfrak{H}_2 \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\cdot\nabla_y(h^{\e}+h) \nabla_y (h^{\e} +h)\big)\NN^{\e}

= \mathcal{I}_{11,1} + \mathcal{I}_{11,2},
\\[11pt]

\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}|_{z=0}=0,
\\[11pt]

(\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v},\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b},
\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h})|_{t=0}\\[8pt]\quad
= (\partial_t^{\ell}\mathcal{Z}^{\alpha}v_0^\e -\partial_t^{\ell}\mathcal{Z}^{\alpha}v_0,
\partial_t^{\ell}\mathcal{Z}^{\alpha}b_0^\e -\partial_t^{\ell}\mathcal{Z}^{\alpha}b_0,
\partial_t^{\ell}\mathcal{Z}^{\alpha}h_0^\e -\partial_t^{\ell}\mathcal{Z}^{\alpha}h_0),
\end{array}\right.
\end{equation}
where
\begin{equation}\label{7.12}
\begin{array}{ll}
\mathcal{I}_{11,1}
:= 2\e \mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}v\,\NN^{\e}
+ 2\e(\mathcal{S}^{\varphi^{\e}}v^{\e} - \mathcal{S}^{\varphi^{\e}}v^{\e}\nn^{\e}\cdot\nn^{\e})\,\partial_t^{\ell}\mathcal{Z}^{\alpha}\NN^{\e}
\\[4pt]\hspace{1.25cm}
+ 2\e[\partial_t^{\ell}\mathcal{Z}^{\alpha}, \mathcal{S}^{\varphi^{\e}}v^{\e} - \mathcal{S}^{\varphi^{\e}}v^{\e}\nn^{\e}\cdot\nn^{\e}, \NN^{\e}]
- 2\e [\partial_t^{\ell}\mathcal{Z}^{\alpha},\mathcal{S}^{\varphi^{\e}}] v^{\e}\,\NN^{\e}, \\[10pt]

\mathcal{I}_{11,2}
:= - \sigma\nabla_y \cdot \big([\partial_t^{\ell}\mathcal{Z}^{\alpha}, \mathfrak{H}_1\nabla_y] \hat{h}\big) \NN^{\e} \\[4pt]\hspace{1.25cm}
- \sigma\nabla_y \cdot \big([\partial_t^{\ell}\mathcal{Z}^{\alpha},
\mathfrak{H}_2 \nabla_y (h^{\e} +h) \nabla_y(h^{\e}+h)\cdot \nabla_y] \hat{h} \big)\NN^{\e}.
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{\mathbb{R}^3_{-}} |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}|^2
+|\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
- \int_{\mathbb{R}^3_{-}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{q} \nabla^{\varphi^{\e}}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \,\mathrm{d}\mathcal{V}_t^{\e}
\\[11pt]\quad

+ 2\e\int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
+ 2\e\int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
\\[11pt]

\lem -\int_{z=0} \big(\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{q} \NN^{\e}
- 2\e \mathcal{S}^{\varphi^{\e}}\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{v} \NN^{\e} \big)
\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \,\mathrm{d}y
\\[11pt]\quad

+ \int_{\mathbb{R}^3_{-}} \mathcal{I}_{v10} \cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}
\,\mathrm{d}\mathcal{V}_t^{\e}
+ \int_{\mathbb{R}^3_{-}} \mathcal{I}_{b10} \cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b} \,
\mathrm{d}\mathcal{V}_t^{\e}
\\[11pt]

\lem \int_{z=0} \big[- g\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}
+ \sigma \nabla_y \cdot \big( \mathfrak{M}_1\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h} \big)
- \int_{z=0} \mathcal{I}_{11,1} \cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \,\mathrm{d}y
 \\[11pt]\quad

- \int_{z=0} \mathcal{I}_{11,2} \cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \,\mathrm{d}y
+ \sigma\nabla_y \cdot \big( \mathfrak{M}_2 \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\cdot\nabla_y(h^{\e}+h) \nabla_y (h^{\e} +h)\big)\big]
\\[11pt]\quad

\cdot\Big(\partial_t \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}
+ v_y^{\e}\cdot \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}
+ \hat{v}_y \cdot \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} h
+ \partial_y \hat{h}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}v_y
+ \int_{\mathbb{R}^3_{-}} \mathcal{I}_{v10}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \,
\mathrm{d}\mathcal{V}_t^{\e}
\\[11pt]\quad

- [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \hat{v},\NN^{\e}]
+ [\partial_t^{\ell}\mathcal{Z}^{\alpha}, v_y, \partial_y \hat{h}]
\Big) \,\mathrm{d}y
+ \int_{\mathbb{R}^3_{-}} \mathcal{I}_{b10}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b} \,
\mathrm{d}\mathcal{V}_t^{\e} +O(\e).
\hspace{2.3cm}
\end{array}
\begin{array}{ll}
\int_{z=0} \big(\partial_t \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h} + v_y^{\e}\cdot \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}\big)
\big(- g\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}
+ \sigma \nabla_y \cdot \big( \mathfrak{M}_1\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h} \big)
\\[11pt]\quad

+\sigma\nabla_y \cdot \big( \mathfrak{M}_2 \nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\cdot\nabla_y(h^{\e}+h) \nabla_y (h^{\e} +h)\big)\big)
 \,\mathrm{d}y
\\[11pt]

\lem-\frac{g}{2} \frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}|^2 \,\mathrm{d}y
- \frac{\sigma}{2}\frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} \mathfrak{M}_1|\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}|^2
\\[11pt]\quad

+ \mathfrak{M}_2 |\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\cdot\nabla_y(h^{\e}+h)|^2
 \,\mathrm{d}y
+ \|\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\|_{L^2}^2 + \|\partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\|_{L^2}^2.
\end{array}
\end{equation}
and
\begin{equation}\label{7.15}
\begin{array}{ll}
- \int_{z=0} \mathcal{I}_{11,1} \cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \,\mathrm{d}y =O(\e).
\end{array}
\end{equation}
In addition
\begin{equation}\label{7.16}
\begin{array}{ll}
- \int_{z=0} \mathcal{I}_{11,2} \cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v} \,\mathrm{d}y
= \sigma\int_{z=0} \nabla_y \cdot \Big( [\partial_t^{\ell}\mathcal{Z}^{\alpha}, \mathfrak{M}_1\nabla_y] \hat{h}
\\[12pt]\quad

+ [\partial_t^{\ell}\mathcal{Z}^{\alpha},
\mathfrak{M}_2 \nabla_y (h^{\e} +h) \nabla_y(h^{\e}+h)\cdot \nabla_y] \hat{h} \Big)
\NN^{\e}\cdot \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}\,\mathrm{d}y
\\[10pt]

\lem \sigma |\hat{h}|_{X^{k-1,2}}^2 + \sigma |\partial_t^k \hat{h}|_{X^{0,1}}^2
+ \|\hat{v}\big|_{X^{k-1,1}}^2 + \|\partial_z\hat{v}\big|_{X^{k-1}}^2 .
\end{array}
\end{equation}

Pluging $(\ref{7.14}),(\ref{7.15}),(\ref{7.16})$ into $(\ref{7.13})$,
we obtain
\begin{equation}\label{7.17}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{\mathbb{R}^3_{-}} |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}|^2
+|\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
+ 2\e\int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
+ 2\e\int_{\mathbb{R}^3_{-}} |\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
 \\[10pt]\quad

+ \frac{g}{2} \frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}|^2 \,\mathrm{d}y
+ \frac{\sigma}{2}\frac{\mathrm{d}}{\mathrm{d}t}
\int_{z=0} \mathfrak{M}_1|\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}|^2
+ \mathfrak{M}_2 |\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\cdot\nabla_y(h^{\e}+h)|^2\big]
 \,\mathrm{d}y
 \\[10pt]

\lem \|\hat{v}\|_{X^{k-1,1}}^2 +\|\hat{b}\|_{X^{k-1,1}}^2
+ \|\partial_t^k\hat{v}\|_{L^2}^2 + \|\partial_t^k\hat{b}\|_{L^2}^2
+ |\hat{h}|_{X^{k-1,2}}^2 + |\partial_t^k \hat{h}|_{X^{0,1}}^2
+ \|\hat{q}\|_{X^{k-1}}^2 + O(\e).
\end{array}
\end{equation}

One has
\begin{equation}\label{7.18}
\begin{array}{ll}
\int_{z=0} \mathfrak{M}_1|\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}|^2
+ \mathfrak{M}_2 |\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}\cdot\nabla_y(h^{\e}+h)|^2\big]
 \,\mathrm{d}y
 \\[10pt]

\geq \int_{z=0} |\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}|^2
(\mathfrak{M}_1 - |\mathfrak{M}_2| |\nabla_y(h^{\e}+h)|^2) \,\mathrm{d}y
\geq \int_{z=0} 4|\mathfrak{M}_2| |\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}|^2 \,
\mathrm{d}y.
\end{array}
\begin{array}{ll}
\int_{\mathbb{R}^3_{-}} |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{v}|^2
+|\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{b}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
+ g \int_{z=0} |\partial_t^{\ell}\mathcal{Z}^{\alpha}\hat{h}|^2 \,\mathrm{d}y
+ \sigma\int_{z=0} |\nabla_y \partial_t^{\ell}\mathcal{Z}^{\alpha} \hat{h}|^2 \,\mathrm{d}y
\\[10pt]

\lem \|\hat{v}_0\|_{X^{k-1,1}}^2 +\|\hat{b}_0\|_{X^{k-1,1}}^2 + |\hat{h}_0|_{X^{k-1,1}}^2
+ \int_0^t \|\partial_t^k\hat{v}\|_{L^2}^2 +\|\partial_t^k\hat{b}\|_{L^2}^2
\\[10pt]

\quad
+ |\partial_t^k \hat{h}|_{X^{0,1}}^2
+ \|\hat{q}\|_{X^{k-1}}^2 \,\mathrm{d}t + O(\e).
\end{array}
\begin{array}{ll}
\partial_t^{\varphi^{\e}} \partial_t^{\ell}\hat{v}
+ v^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\hat{v}
- b^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\hat{b}
- 2\e\nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\hat{v}
\\[11pt]\quad

= - \nabla^{\varphi^{\e}} \partial_t^{\ell}\hat{q}
+ 2\e [\partial_t^{\ell},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{v}
+ 2\e\nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell}, \mathcal{S}^{\varphi^{\e}}] \hat{v}
+ \e\partial_t^{\ell}\triangle^{\varphi^\e} v
\\[11pt]\quad

+ \partial_z^{\varphi} v \partial_t^{\varphi^{\e}} \partial_t^{\ell}\hat{\varphi}
+ \partial_z^{\varphi} v \, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\hat{\varphi}
- \partial_t^{\ell}\hat{v}\cdot\nabla^{\varphi} v
+ \partial_z^{\varphi} q\nabla^{\varphi^{\e}}\partial_t^{\ell}\hat{\varphi}
\\[11pt]\quad

- [\partial_t^{\ell},\partial_t^{\varphi^{\e}}]\hat{v}
+ [\partial_t^{\ell}, \partial_z^{\varphi} v \partial_t^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{v}
- [\partial_t^{\ell}, \nabla^{\varphi} v\cdot]\hat{v}
\\[11pt]\quad

+ [\partial_t^{\ell}, \partial_z^{\varphi} v \, v^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell},\nabla^{\varphi^{\e}}] \hat{q}
+ [\partial_t^{\ell},\partial_z^{\varphi} q\nabla^{\varphi^{\e}}]\hat{\varphi}
- \partial_z^{\varphi} b \, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\hat{\varphi}
\\[11pt]\quad

+ \partial_t^{\ell}\hat{b}\cdot\nabla^{\varphi} b
+ [\partial_t^{\ell}, b^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{b}
+ [\partial_t^{\ell}, \nabla^{\varphi} b\cdot]\hat{b}
- [\partial_t^{\ell}, \partial_z^{\varphi} b \, b^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
:=\mathcal{I}_{v12}, \\[11pt]

\partial_t^{\varphi^{\e}} \partial_t^{\ell}\hat{b}
+ v^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\hat{b}
- b^{\e} \cdot\nabla^{\varphi^{\e}} \partial_t^{\ell}\hat{v}
- 2\e\nabla^{\varphi^{\e}}\cdot\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\hat{b} \\[8pt]\quad

= + 2\e [\partial_t^{\ell},\nabla^{\varphi^{\e}}\cdot]\mathcal{S}^{\varphi^{\e}} \hat{b}
+ 2\e\nabla^{\varphi^{\e}}\cdot[\partial_t^{\ell}, \mathcal{S}^{\varphi^{\e}}] \hat{b}
+ \e\partial_t^{\ell}\triangle^{\varphi^\e} b
+ \partial_z^{\varphi} b \partial_t^{\varphi^{\e}} \partial_t^{\ell}\hat{\varphi}
\\[8pt]\quad

+ \partial_z^{\varphi} b \, v^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\hat{\varphi}
- \partial_t^{\ell}\hat{v}\cdot\nabla^{\varphi} b
- [\partial_t^{\ell},\partial_t^{\varphi^{\e}}]\hat{b}
+ [\partial_t^{\ell}, \partial_z^{\varphi} b \partial_t^{\varphi^{\e}}]\hat{\varphi}
- [\partial_t^{\ell}, v^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{b}
\\[8pt]\quad

- [\partial_t^{\ell}, \nabla^{\varphi} b\cdot]\hat{v}
+ [\partial_t^{\ell}, \partial_z^{\varphi} v \, b^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
- \partial_z^{\varphi} v \, b^{\e}\cdot \nabla^{\varphi^{\e}}\partial_t^{\ell}\hat{\varphi}
+ \partial_t^{\ell}\hat{b}\cdot\nabla^{\varphi} v
\\[8pt]\quad

+ [\partial_t^{\ell}, b^{\e} \cdot\nabla^{\varphi^{\e}}] \hat{v}
+ [\partial_t^{\ell}, \nabla^{\varphi} v\cdot]\hat{b}
- [\partial_t^{\ell}, \partial_z^{\varphi} v \, b^{\e}\cdot \nabla^{\varphi^{\e}}]\hat{\varphi}
:=\mathcal{I}_{b12},
\end{array}\right.
\end{equation}
and
\begin{equation}
\left\{\begin{array}{ll}
\partial_t \partial_t^{\ell}\hat{h} + v_y^{\e}\cdot \nabla_y \partial_t^{\ell}\hat{h}
- \NN^{\e}\cdot \partial_t^{\ell}\hat{v}
 = - \hat{v}_y \cdot \nabla_y \partial_t^{\ell} h
- \partial_y \hat{h}\cdot \partial_t^{\ell}v_y
\\[6pt]\quad
 + [\partial_t^{\ell}, \hat{v},\NN^{\e}]
 - [\partial_t^{\ell}, v_y, \partial_y \hat{h}],
 \\[7pt]

\partial_t^{\ell} b^{\e}=0,
\\[7pt]

(\partial_t^{\ell}\hat{v},\partial_t^{\ell}\hat{b},\partial_t^{\ell}\hat{h})|_{t=0}
= (\partial_t^{\ell}v_0^\e -\partial_t^{\ell}v_0,
\partial_t^{\ell}b_0^\e -\partial_t^{\ell}b_0,
\partial_t^{\ell}h_0^\e -\partial_t^{\ell}h_0).
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int_{\mathbb{R}^3_{-}}
|\partial_t^{\ell}\hat{v}|^2+\partial_t^{\ell}\hat{b} \,\mathrm{d}\mathcal{V}_t^{\e}
+ 2\e\int_{\mathbb{R}^3_{-}}|\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\hat{v}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
+ 2\e\int_{\mathbb{R}^3_{-}}|\mathcal{S}^{\varphi^{\e}} \partial_t^{\ell}\hat{b}|^2 \,\mathrm{d}\mathcal{V}_t^{\e}
\\[11pt]

\lem 2\e\int_{\{z=0\}} \mathcal{S}^{\varphi^\e}\partial_t^{\ell} \hat{v} \NN^{\e} \cdot \partial_t^{\ell}\hat{v} \,\mathrm{d}y
+ \int_{\mathbb{R}^3_{-}}\mathcal{I}_{v12}\cdot \partial_t^{\ell} \hat{v}
+ \int_{\mathbb{R}^3_{-}}\mathcal{I}_{b12}\cdot \partial_t^{\ell} \hat{b} \,\mathrm{d}\mathcal{V}_t^{\e}
\\[11pt]

\lem \|\mathcal{I}_{v12}\|_{L^2}^2 +\|\mathcal{I}_{b12}\|_{L^2}^2
+ \|\partial_t^{\ell} \hat{v}\|_{L^2}^2+ \|\partial_t^{\ell} \hat{b}\|_{L^2}^2 + O(\e),
\end{array}
\end{equation}
in which
\begin{equation}\label{7.23}
\begin{array}{ll}
\|\mathcal{I}_{v12}\|_{L^2}+\|\mathcal{I}_{b12}\|_{L^2}
 \lem \|\partial_z \hat{v}\|_{X^{k-1}} +\|\partial_z \hat{b}\|_{X^{k-1}}
  + \|\hat{v}\|_{X^{k-1,1}}+ \|\hat{b}\|_{X^{k-1,1}}
\\[11pt]\hspace{1.67cm}

  + \|\partial_t^k\hat{v}\|_{L^2} + \|\partial_t^k\hat{b}\|_{L^2}
  + |\partial_t^k \hat{h}|_{L^2}  + |\hat{h}|_{X^{k-1,\frac{1}{2}}}
+ \|\nabla\hat{q}\|_{X^{k-1}} + O(\e).
\end{array}
\begin{array}{ll}
\|\partial_t^{\ell}\hat{v}\|_{L^2}^2 +\|\partial_t^{\ell}\hat{b}\|_{L^2}^2
+ \e\int_0^t \|\nabla \partial_t^{\ell}\hat{v}\|_{L^2}^2
+ \e\int_0^t \|\nabla \partial_t^{\ell}\hat{b}\|_{L^2}^2
 \\[11pt]

\lem \|\partial_t^{\ell}\hat{v}_0\|_{L^2}^2 +\|\partial_t^{\ell}\hat{b}_0\|_{L^2}^2
+ \int_0^t\|\partial_z \hat{v}\|_{X^{k-1}}^2+\|\partial_z \hat{b}\|_{X^{k-1}}^2
+ \|\hat{v}\|_{X^{k-1,1}}^2+ \|\hat{b}\|_{X^{k-1,1}}^2
\\[11pt]\quad

 + \|\partial_t^k\hat{v}\|_{L^2}^2+ \|\partial_t^k\hat{b}\|_{L^2}^2
+ |\partial_t^k \hat{h}|_{L^2}^2
+ |\hat{h}|_{X^{k-1,1}}^2 + \|\nabla\hat{q}\|_{X^{k-1}}^2\,\mathrm{d}t + O(\e)
\\[11pt]

\lem \|\hat{v}_0\|_{X^{k-1}}^2+\|\hat{b}_0\|_{X^{k-1}}^2
+ \|\partial_z \hat{v}\|_{L^4([0,T],X^{k-2})}^2+ \|\partial_z \hat{b}\|_{L^4([0,T],X^{k-2})}^2
 + |\partial_t^k \hat{h}|_{L^4([0,T],L^2)}^2
\\[11pt]\quad

+ \|\nabla\hat{q}\|_{L^4([0,T],X^{k-1})}^2
+ \int_0^t\|\hat{v}\|_{X^{k-1}}^2 +\|\hat{b}\|_{X^{k-1}}^2 +
 |\hat{h}|_{X^{k-1,1}}^2 \,\mathrm{d}t + O(\e).
\end{array}
